The Decay $B\to\pi\ell\nu$ in Heavy Quark Effective Theory

We present a systematic analysis of the $B^{(*)}\to\pi\,\ell\,\nu$ weak decay form factors to order $1/m_b$ in the heavy quark effective theory, including a discussion of renormalization group effects. These processes are described by a set of ten universal functions (two at leading order, and eight at order $1/m_b$), which are defined in terms of matrix elements of operators in the effective theory. In the soft pion limit, the effective theory yields normalization conditions for these functions, which generalize the well-known current algebra relations derived from the combination of heavy quark and chiral symmetries to next-to-leading order in $1/m_b$. In particular, the effects of the nearby $B^*$-pole are correctly contained in the form factors of the effective theory. We discuss the prospects for a model independent determination of $|V_{ub}|$ and the $B B^*\pi$ coupling constant from these processes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%                                                                %%%
%%%   Postscript file containing the two figures                   %%%
%%%                                                                %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 71 71 562 704
%%Title: Fig1_2.ProVector
%%Creator: ProVector
%%CreationDate: Wed Sep 15 14:08:57 1993
%%Pages: 1
%%EndComments
%%BeginProcSet: PV_Def
32 dict begin
/SV save def
/edges [	0 []
		0 []
		2 [3 1]
		2 [1 1]
		4 [3 1 1 1] ] def
/poly {
	/ei exch 3 mul def	/fi exch 3 mul def	/ty exch def
	/ed exch def	/ew exch def	/ej exch def
	/cl exch def	/np exch def	/pa exch def
	pa 0 get /IND eq {
		/x1 pa 2 get def /y1 pa 3 get def
	}{
		/x1 pa 0 get def /y1 pa 1 get def
	} ifelse
	newpath x1 y1 moveto
	/x 0 def
	{
		x np ge { exit } if
		pa x 2 mul get /IND eq {
			pa x 2 mul 1 add get dup
			/x x 1 add def
			2 and 2 eq {
				cl 0 ne { closepath } if
				/x1 pa x 2 mul get def
				/y1 pa x 2 mul 1 add get def
				x1 y1 moveto
			} if
			1 and 1 eq {
				pa x 2 mul get
					pa x 2 mul 1 add get
						lineto
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
						curveto
			}if
		}{
			pa x 2 mul get pa x 2 mul 1 add get
				 lineto
		}ifelse
		/x x 1 add def
	} loop
	cl 0 ne {
		closepath
		ty 1 eq {
			gsave
			cmap fi get cmap fi 1 add get cmap fi 2 add get
				 setrgbcolor
			eofill
			grestore
		} if
	} if
	/tw ew def
	tw 1.5 lt { /tw 1.5 def } if
	ed 0 gt {
		/nd edges ed 2 mul get def
		/ea edges ed 2 mul 1 add get def
		/x 0 def
		[	{	x nd ge { exit } if
				ea x get tw mul
				/x x 1 add def
			} loop
		] 0 setdash
		ew setlinewidth
		ej setlinejoin
		cmap ei get cmap ei 1 add get cmap ei 2 add get
				 setrgbcolor
		stroke
	}{
		newpath
	} ifelse
} bind def
/pclip {
	/np exch def	/pa exch def
	pa 0 get /IND eq {
		/x1 pa 2 get def /y1 pa 3 get def
	}{
		/x1 pa 0 get def /y1 pa 1 get def
	} ifelse
	newpath x1 y1 moveto
	/x 0 def
	{
		x np ge { exit } if
		pa x 2 mul get /IND eq {
			pa x 2 mul 1 add get dup
			/x x 1 add def
			2 and 2 eq {
				closepath
				/x1 pa x 2 mul get def
				/y1 pa x 2 mul 1 add get def
				x1 y1 moveto
			} if
			1 and 1 eq {
				pa x 2 mul get
					pa x 2 mul 1 add get
						lineto
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
				/x x 1 add def
				pa x 2 mul get
					pa x 2 mul 1 add get
						curveto
			}if
		}{
			pa x 2 mul get pa x 2 mul 1 add get
				 lineto
		}ifelse
		/x x 1 add def
	} loop
	closepath
	gsave
	eoclip
} bind def
/endclip {
	/ei exch 3 mul def
	/ed exch def	/ew exch def	/ej exch def
	grestore
	/tw ew def
	tw 1.5 lt { /tw 1.5 def } if
	ed 0 gt {
		/nd edges ed 2 mul get def
		/ea edges ed 2 mul 1 add get def		/x 0 def
		[	{	x nd ge { exit } if
				ea x get tw mul
				/x x 1 add def
			} loop
		] 0 setdash
		ew setlinewidth
		ej setlinejoin
		cmap ei get cmap ei 1 add get cmap ei 2 add get
				 setrgbcolor
		stroke
	}{
		newpath
	} ifelse
} bind def
%%EndProcSet: PV_Def
%%EndProlog
%%BeginSetup
newpath 0 0 moveto
0 792 lineto
612 792 lineto
612 0 lineto
0 0 lineto
clip newpath
/cmap 2 3 mul array def
cmap 0 [
	0. 0. 0.
	1 1 1
] putinterval
%%EndSetup
%%Page: 1 1
[
	143.42625 597.878953
	143.42625 590.918437
] 2 0  0 1.776 1  1 0  0 poly
[
	71.713125 418.452328
	143.42625 418.452328
	143.42625 418.452328
	215.736984 418.452328
] 4 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	148.207125 417.678938
	148.207125 420.7725
	145.816688 423.092672
	143.42625 423.092672
	/IND 1
	143.42625 423.092672
	140.438203 423.092672
	138.047766 420.7725
	138.047766 417.678938
	/IND 1
	138.047766 417.678938
	138.047766 415.358766
	140.438203 413.038594
	143.42625 413.038594
	/IND 1
	143.42625 413.038594
	145.816688 413.038594
	148.207125 415.358766
	148.207125 417.678938
] 20 1  0 1.776 1  1 0  0 poly
[
	/IND 1
	213.346547 418.452328
	214.541766 416.905547
	215.139375 415.358766
	216.334594 413.811984
	/IND 1
	216.334594 413.811984
	217.529812 413.038594
	218.725031 412.265203
	219.322641 412.265203
	/IND 1
	219.322641 412.265203
	220.517859 412.265203
	221.713078 413.038594
	222.310688 413.811984
	/IND 1
	222.310688 413.811984
	223.505906 415.358766
	224.701125 416.905547
	225.896344 418.452328
	/IND 1
	225.896344 418.452328
	226.493953 420.7725
	227.689172 422.319281
	228.884391 423.092672
	/IND 1
	228.884391 423.092672
	229.482 424.639453
	230.677219 425.412844
	231.872437 425.412844
	/IND 1
	231.872437 425.412844
	233.067656 425.412844
	233.665266 424.639453
	234.860484 423.092672
	/IND 1
	234.860484 423.092672
	236.055703 422.319281
	236.653312 420.7725
	237.848531 418.452328
	/IND 1
	237.848531 418.452328
	239.04375 416.905547
	240.238969 415.358766
	240.836578 413.811984
	/IND 1
	240.836578 413.811984
	242.031797 413.038594
	243.227016 412.265203
	243.824625 412.265203
	/IND 1
	243.824625 412.265203
	245.019844 412.265203
	246.215062 413.038594
	247.410281 413.811984
	/IND 1
	247.410281 413.811984
	248.007891 415.358766
	249.203109 416.905547
	250.398328 418.452328
	/IND 1
	250.398328 418.452328
	250.995937 420.7725
	252.191156 422.319281
	253.386375 423.092672
	/IND 1
	253.386375 423.092672
	254.581594 424.639453
	255.179203 425.412844
	256.374422 425.412844
	/IND 1
	256.374422 425.412844
	257.569641 425.412844
	258.16725 424.639453
	259.362469 423.092672
	/IND 1
	259.362469 423.092672
	260.557687 422.319281
	261.752906 420.7725
	262.350516 418.452328
	/IND 1
	262.350516 418.452328
	263.545734 416.905547
	264.740953 415.358766
	265.338563 413.811984
	/IND 1
	265.338563 413.811984
	266.533781 413.038594
	267.729 412.265203
	268.924219 412.265203
	/IND 1
	268.924219 412.265203
	269.521828 412.265203
	270.717047 413.038594
	271.912266 413.811984
	/IND 1
	271.912266 413.811984
	272.509875 415.358766
	273.705094 416.905547
	274.900312 418.452328
	/IND 1
	274.900312 418.452328
	276.095531 420.7725
	276.693141 422.319281
	277.888359 423.092672
	/IND 1
	277.888359 423.092672
	279.083578 424.639453
	279.681188 425.412844
	280.876406 425.412844
	/IND 1
	280.876406 425.412844
	282.071625 425.412844
	283.266844 424.639453
	283.864453 423.092672
	/IND 1
	283.864453 423.092672
	285.059672 422.319281
	286.254891 420.7725
	286.8525 418.452328
] 120 0  0 1.776 1  1 0  0 poly
[
	209.760891 424.639453
	209.760891 411.491812
	223.505906 411.491812
	223.505906 424.639453
	209.760891 424.639453
] 5 1  0 1.776 1  1 1  0 poly
[
	209.760891 425.412844
	224.103516 410.718422
] 2 0  0 1.776 1  1 0  0 poly
[
	209.760891 410.718422
	224.103516 425.412844
] 2 0  0 1.776 1  1 0  0 poly
[
	346.015828 418.452328
	418.326563 418.452328
	418.326563 418.452328
	490.039688 418.452328
] 4 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	422.509828 417.678938
	422.509828 420.7725
	420.717 423.092672
	417.728953 423.092672
	/IND 1
	417.728953 423.092672
	414.740906 423.092672
	412.350469 420.7725
	412.350469 417.678938
	/IND 1
	412.350469 417.678938
	412.350469 415.358766
	414.740906 413.038594
	417.728953 413.038594
	/IND 1
	417.728953 413.038594
	420.717 413.038594
	422.509828 415.358766
	422.509828 417.678938
] 20 1  0 1.776 1  1 0  0 poly
[
	/IND 1
	487.64925 418.452328
	488.844469 416.905547
	490.039688 415.358766
	490.637297 413.811984
	/IND 1
	490.637297 413.811984
	491.832516 413.038594
	493.027734 412.265203
	493.625344 412.265203
	/IND 1
	493.625344 412.265203
	494.820562 412.265203
	496.015781 413.038594
	497.211 413.811984
	/IND 1
	497.211 413.811984
	497.808609 415.358766
	499.003828 416.905547
	500.199047 418.452328
	/IND 1
	500.199047 418.452328
	500.796656 420.7725
	501.991875 422.319281
	503.187094 423.092672
	/IND 1
	503.187094 423.092672
	504.382313 424.639453
	504.979922 425.412844
	506.175141 425.412844
	/IND 1
	506.175141 425.412844
	507.370359 425.412844
	507.967969 424.639453
	509.163187 423.092672
	/IND 1
	509.163187 423.092672
	510.358406 422.319281
	511.553625 420.7725
	512.151234 418.452328
	/IND 1
	512.151234 418.452328
	513.346453 416.905547
	514.541672 415.358766
	515.139281 413.811984
	/IND 1
	515.139281 413.811984
	516.3345 413.038594
	517.529719 412.265203
	518.724938 412.265203
	/IND 1
	518.724938 412.265203
	519.322547 412.265203
	520.517766 413.038594
	521.712984 413.811984
	/IND 1
	521.712984 413.811984
	522.310594 415.358766
	523.505813 416.905547
	524.701031 418.452328
	/IND 1
	524.701031 418.452328
	525.89625 420.7725
	526.493859 422.319281
	527.689078 423.092672
	/IND 1
	527.689078 423.092672
	528.884297 424.639453
	529.481906 425.412844
	530.677125 425.412844
	/IND 1
	530.677125 425.412844
	531.872344 425.412844
	533.067563 424.639453
	533.665172 423.092672
	/IND 1
	533.665172 423.092672
	534.860391 422.319281
	536.055609 420.7725
	536.653219 418.452328
	/IND 1
	536.653219 418.452328
	537.848438 416.905547
	539.043656 415.358766
	540.238875 413.811984
	/IND 1
	540.238875 413.811984
	540.836484 413.038594
	542.031703 412.265203
	543.226922 412.265203
	/IND 1
	543.226922 412.265203
	543.824531 412.265203
	545.01975 413.038594
	546.214969 413.811984
	/IND 1
	546.214969 413.811984
	547.410188 415.358766
	548.007797 416.905547
	549.203016 418.452328
	/IND 1
	549.203016 418.452328
	550.398234 420.7725
	550.995844 422.319281
	552.191063 423.092672
	/IND 1
	552.191063 423.092672
	553.386281 424.639453
	554.5815 425.412844
	555.179109 425.412844
	/IND 1
	555.179109 425.412844
	556.374328 425.412844
	557.569547 424.639453
	558.167156 423.092672
	/IND 1
	558.167156 423.092672
	559.362375 422.319281
	560.557594 420.7725
	561.752813 418.452328
] 120 0  0 1.776 1  1 0  0 poly
[
	484.063594 424.639453
	484.063594 411.491812
	497.808609 411.491812
	497.808609 424.639453
	484.063594 424.639453
] 5 1  0 1.776 1  1 1  0 poly
[
	409.960031 425.412844
	424.302656 410.718422
] 2 0  0 1.776 1  1 0  0 poly
[
	409.960031 410.718422
	424.302656 425.412844
] 2 0  0 1.776 1  1 0  0 poly
[
	142.828641 410.718422
	142.828641 403.757906
] 2 0  0 1.776 1  1 0  0 poly
[
	142.828641 396.797391
	142.828641 389.063484
] 2 0  0 1.776 1  1 0  0 poly
[
	142.828641 382.102969
	142.828641 375.142453
] 2 0  0 1.776 1  1 0  0 poly
[
	142.828641 368.181938
	142.828641 360.448031
] 2 0  0 1.776 1  1 0  0 poly
[
	142.828641 353.487516
	142.828641 346.527
] 2 0  0 1.776 1  1 0  0 poly
[
	417.131344 410.718422
	417.131344 403.757906
] 2 0  0 1.776 1  1 0  0 poly
[
	417.131344 396.024
	417.131344 389.063484
] 2 0  0 1.776 1  1 0  0 poly
[
	417.131344 382.102969
	417.131344 374.369062
] 2 0  0 1.776 1  1 0  0 poly
[
	417.131344 367.408547
	417.131344 360.448031
] 2 0  0 1.776 1  1 0  0 poly
[
	417.131344 352.714125
	417.131344 345.753609
] 2 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	308.366438 342.660047
	304.183172 340.339875
	301.792734 336.472922
	301.792734 331.832578
	/IND 1
	301.792734 331.832578
	301.792734 328.739016
	302.390344 326.418844
	304.183172 324.872063
	/IND 1
	304.183172 324.872063
	304.780781 323.325281
	306.573609 321.7785
	308.366438 321.005109
	308.964047 321.005109
	/IND 1
	308.964047 321.005109
	304.183172 324.098672
	304.183172 329.512406
	304.183172 331.832578
	/IND 1
	304.183172 331.832578
	304.183172 338.793094
	306.573609 340.339875
	308.964047 341.886656
] 26 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	317.330578 328.739016
	317.330578 327.965625
	317.330578 327.192234
	316.732969 327.192234
	/IND 1
	316.732969 327.192234
	316.135359 326.418844
	315.53775 326.418844
	314.940141 326.418844
	/IND 1
	314.940141 326.418844
	313.744922 326.418844
	313.147312 327.192234
	313.147312 328.739016
	313.147312 328.739016
	/IND 1
	313.147312 328.739016
	313.147312 329.512406
	313.147312 331.059188
	317.330578 331.832578
	/IND 3
	322.111453 327.192234
	321.513844 326.418844
	321.513844 326.418844
	320.318625 326.418844
	/IND 1
	320.318625 326.418844
	319.721016 326.418844
	319.721016 327.192234
	319.721016 327.965625
	319.721016 332.605969
	/IND 1
	319.721016 332.605969
	319.721016 334.15275
	319.721016 337.246312
	315.53775 337.246312
	/IND 1
	315.53775 337.246312
	312.549703 337.246312
	311.354484 334.926141
	311.354484 334.15275
	/IND 1
	311.354484 334.15275
	311.354484 333.379359
	311.354484 333.379359
	312.549703 333.379359
	/IND 1
	312.549703 333.379359
	313.147312 333.379359
	313.744922 333.379359
	313.744922 334.15275
	/IND 1
	313.744922 334.15275
	313.744922 334.15275
	313.147312 334.926141
	313.147312 334.926141
	/IND 1
	313.147312 334.926141
	313.147312 335.699531
	314.342531 336.472922
	315.53775 336.472922
	/IND 1
	315.53775 336.472922
	316.135359 336.472922
	317.330578 336.472922
	317.330578 334.15275
	317.330578 332.605969
	/IND 1
	317.330578 332.605969
	313.147312 331.059188
	310.756875 330.285797
	310.756875 327.965625
	/IND 1
	310.756875 327.965625
	310.756875 325.645453
	311.952094 324.872063
	313.744922 324.872063
	/IND 1
	313.744922 324.872063
	314.940141 324.872063
	316.732969 325.645453
	317.330578 327.192234
	/IND 1
	317.330578 327.192234
	317.928187 324.872063
	319.123406 324.872063
	319.123406 324.872063
	/IND 1
	319.123406 324.872063
	319.721016 324.872063
	320.916234 324.872063
	322.111453 326.418844
] 93 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	322.709063 321.005109
	327.489937 323.325281
	329.880375 327.192234
	329.880375 331.059188
	/IND 1
	329.880375 331.059188
	329.880375 334.926141
	328.685156 336.472922
	327.489937 338.793094
	/IND 1
	327.489937 338.793094
	326.294719 340.339875
	324.501891 341.886656
	323.306672 342.660047
	322.709063 341.886656
	/IND 1
	322.709063 341.886656
	327.489937 339.566484
	327.489937 333.379359
	327.489937 331.059188
	/IND 1
	327.489937 331.059188
	327.489937 324.872063
	325.0995 322.551891
	322.709063 321.005109
] 26 1  0 1.2 1  1 0  0 poly
[
	71.713125 273.828281
	144.023859 273.828281
	144.023859 273.828281
	215.736984 273.828281
] 4 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	148.804734 273.828281
	148.804734 276.921844
	146.414297 279.242016
	143.42625 279.242016
	/IND 1
	143.42625 279.242016
	140.438203 279.242016
	138.645375 276.921844
	138.645375 273.828281
	/IND 1
	138.645375 273.828281
	138.645375 270.734719
	140.438203 268.414547
	143.42625 268.414547
	/IND 1
	143.42625 268.414547
	146.414297 268.414547
	148.804734 270.734719
	148.804734 273.828281
] 20 1  0 1.776 1  1 0  0 poly
[
	/IND 1
	213.944156 274.601672
	214.541766 273.054891
	215.736984 271.508109
	216.932203 269.961328
	/IND 1
	216.932203 269.961328
	217.529812 268.414547
	218.725031 267.641156
	219.92025 267.641156
	/IND 1
	219.92025 267.641156
	221.115469 267.641156
	221.713078 268.414547
	222.908297 269.961328
	/IND 1
	222.908297 269.961328
	224.103516 271.508109
	224.701125 273.054891
	225.896344 274.601672
	/IND 1
	225.896344 274.601672
	227.091563 276.148453
	228.286781 277.695234
	228.884391 279.242016
	/IND 1
	228.884391 279.242016
	230.079609 280.015406
	231.274828 280.788797
	231.872437 280.788797
	/IND 1
	231.872437 280.788797
	233.067656 280.788797
	234.262875 280.015406
	235.458094 279.242016
	/IND 1
	235.458094 279.242016
	236.055703 277.695234
	237.250922 276.148453
	238.446141 274.601672
	/IND 1
	238.446141 274.601672
	239.04375 273.054891
	240.238969 271.508109
	241.434188 269.961328
	/IND 1
	241.434188 269.961328
	242.629406 268.414547
	243.227016 267.641156
	244.422234 267.641156
	/IND 1
	244.422234 267.641156
	245.617453 267.641156
	246.215062 268.414547
	247.410281 269.961328
	/IND 1
	247.410281 269.961328
	248.6055 271.508109
	249.800719 273.054891
	250.398328 274.601672
	/IND 1
	250.398328 274.601672
	251.593547 276.148453
	252.788766 277.695234
	253.386375 279.242016
	/IND 1
	253.386375 279.242016
	254.581594 280.015406
	255.776813 280.788797
	256.972031 280.788797
	/IND 1
	256.972031 280.788797
	257.569641 280.788797
	258.764859 280.015406
	259.960078 279.242016
	/IND 1
	259.960078 279.242016
	260.557687 277.695234
	261.752906 276.148453
	262.948125 274.601672
	/IND 1
	262.948125 274.601672
	264.143344 273.054891
	264.740953 271.508109
	265.936172 269.961328
	/IND 1
	265.936172 269.961328
	267.131391 268.414547
	267.729 267.641156
	268.924219 267.641156
	/IND 1
	268.924219 267.641156
	270.119438 267.641156
	271.314656 268.414547
	271.912266 269.961328
	/IND 1
	271.912266 269.961328
	273.107484 271.508109
	274.302703 273.054891
	274.900312 274.601672
	/IND 1
	274.900312 274.601672
	276.095531 276.148453
	277.29075 277.695234
	278.485969 279.242016
	/IND 1
	278.485969 279.242016
	279.083578 280.015406
	280.278797 280.788797
	281.474016 280.788797
	/IND 1
	281.474016 280.788797
	282.071625 280.788797
	283.266844 280.015406
	284.462063 279.242016
	/IND 1
	284.462063 279.242016
	285.657281 277.695234
	286.254891 276.148453
	287.450109 274.601672
] 120 0  0 1.776 1  1 0  0 poly
[
	210.3585 280.788797
	210.3585 266.867766
	224.103516 266.867766
	224.103516 280.788797
	210.3585 280.788797
] 5 1  0 1.776 1  1 1  0 poly
[
	172.709109 281.562187
	187.051734 266.867766
] 2 0  0 1.776 1  1 0  0 poly
[
	172.709109 266.867766
	187.051734 281.562187
] 2 0  0 1.776 1  1 0  0 poly
[
	346.015828 273.828281
	417.728953 273.828281
	417.728953 273.828281
	490.039688 273.828281
] 4 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	422.509828 273.828281
	422.509828 276.921844
	420.119391 279.242016
	417.728953 279.242016
	/IND 1
	417.728953 279.242016
	414.740906 279.242016
	412.350469 276.921844
	412.350469 273.828281
	/IND 1
	412.350469 273.828281
	412.350469 270.734719
	414.740906 268.414547
	417.728953 268.414547
	/IND 1
	417.728953 268.414547
	420.119391 268.414547
	422.509828 270.734719
	422.509828 273.828281
] 20 1  0 1.776 1  1 0  0 poly
[
	/IND 1
	487.64925 274.601672
	488.844469 273.054891
	489.442078 271.508109
	490.637297 269.961328
	/IND 1
	490.637297 269.961328
	491.832516 268.414547
	493.027734 267.641156
	493.625344 267.641156
	/IND 1
	493.625344 267.641156
	494.820562 267.641156
	496.015781 268.414547
	496.613391 269.961328
	/IND 1
	496.613391 269.961328
	497.808609 271.508109
	499.003828 273.054891
	500.199047 274.601672
	/IND 1
	500.199047 274.601672
	500.796656 276.148453
	501.991875 277.695234
	503.187094 279.242016
	/IND 1
	503.187094 279.242016
	503.784703 280.015406
	504.979922 280.788797
	506.175141 280.788797
	/IND 1
	506.175141 280.788797
	507.370359 280.788797
	507.967969 280.015406
	509.163187 279.242016
	/IND 1
	509.163187 279.242016
	510.358406 277.695234
	510.956016 276.148453
	512.151234 274.601672
	/IND 1
	512.151234 274.601672
	513.346453 273.054891
	514.541672 271.508109
	515.139281 269.961328
	/IND 1
	515.139281 269.961328
	516.3345 268.414547
	517.529719 267.641156
	518.127328 267.641156
	/IND 1
	518.127328 267.641156
	519.322547 267.641156
	520.517766 268.414547
	521.712984 269.961328
	/IND 1
	521.712984 269.961328
	522.310594 271.508109
	523.505813 273.054891
	524.701031 274.601672
	/IND 1
	524.701031 274.601672
	525.298641 276.148453
	526.493859 277.695234
	527.689078 279.242016
	/IND 1
	527.689078 279.242016
	528.884297 280.015406
	529.481906 280.788797
	530.677125 280.788797
	/IND 1
	530.677125 280.788797
	531.872344 280.788797
	532.469953 280.015406
	533.665172 279.242016
	/IND 1
	533.665172 279.242016
	534.860391 277.695234
	536.055609 276.148453
	536.653219 274.601672
	/IND 1
	536.653219 274.601672
	537.848438 273.054891
	539.043656 271.508109
	539.641266 269.961328
	/IND 1
	539.641266 269.961328
	540.836484 268.414547
	542.031703 267.641156
	543.226922 267.641156
	/IND 1
	543.226922 267.641156
	543.824531 267.641156
	545.01975 268.414547
	546.214969 269.961328
	/IND 1
	546.214969 269.961328
	546.812578 271.508109
	548.007797 273.054891
	549.203016 274.601672
	/IND 1
	549.203016 274.601672
	550.398234 276.148453
	550.995844 277.695234
	552.191063 279.242016
	/IND 1
	552.191063 279.242016
	553.386281 280.015406
	553.983891 280.788797
	555.179109 280.788797
	/IND 1
	555.179109 280.788797
	556.374328 280.788797
	556.971937 280.015406
	558.167156 279.242016
	/IND 1
	558.167156 279.242016
	559.362375 277.695234
	560.557594 276.148453
	561.155203 274.601672
] 120 0  0 1.776 1  1 0  0 poly
[
	484.063594 280.788797
	484.063594 266.867766
	497.808609 266.867766
	497.808609 280.788797
	484.063594 280.788797
] 5 1  0 1.776 1  1 1  0 poly
[
	374.103469 280.788797
	388.446094 266.867766
] 2 0  0 1.776 1  1 0  0 poly
[
	374.103469 266.867766
	388.446094 280.788797
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 266.867766
	143.42625 259.90725
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 252.173344
	143.42625 245.212828
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 238.252312
	143.42625 230.518406
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 223.557891
	143.42625 216.597375
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 209.636859
	143.42625 201.902953
] 2 0  0 1.776 1  1 0  0 poly
[
	417.728953 266.867766
	417.728953 259.90725
] 2 0  0 1.776 1  1 0  0 poly
[
	417.728953 252.173344
	417.728953 245.212828
] 2 0  0 1.776 1  1 0  0 poly
[
	417.728953 238.252312
	417.728953 230.518406
] 2 0  0 1.776 1  1 0  0 poly
[
	417.728953 223.557891
	417.728953 216.597375
] 2 0  0 1.776 1  1 0  0 poly
[
	417.728953 209.636859
	417.728953 201.902953
] 2 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	307.768828 198.036
	303.585562 195.715828
	300.597516 191.848875
	300.597516 187.208531
	/IND 1
	300.597516 187.208531
	300.597516 184.114969
	301.792734 181.794797
	302.987953 180.248016
	/IND 1
	302.987953 180.248016
	304.183172 178.701234
	305.976 177.154453
	307.768828 176.381063
	307.768828 176.381063
	/IND 1
	307.768828 176.381063
	302.987953 179.474625
	302.987953 184.888359
	302.987953 187.208531
	/IND 1
	302.987953 187.208531
	302.987953 194.169047
	305.976 195.715828
	307.768828 197.262609
] 26 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	313.147312 188.755313
	313.147312 190.302094
	314.940141 191.075484
	315.53775 191.075484
	/IND 1
	315.53775 191.075484
	318.525797 191.075484
	319.123406 187.981922
	319.123406 185.66175
	/IND 1
	319.123406 185.66175
	319.123406 184.114969
	319.123406 181.021406
	315.53775 181.021406
	/IND 1
	315.53775 181.021406
	314.940141 181.021406
	313.147312 181.794797
	313.147312 182.568187
	/IND 3
	310.756875 181.794797
	310.756875 181.021406
	313.744922 180.248016
	314.940141 180.248016
	/IND 1
	314.940141 180.248016
	320.318625 180.248016
	321.513844 184.114969
	321.513844 186.435141
	/IND 1
	321.513844 186.435141
	321.513844 189.528703
	320.318625 192.622266
	316.732969 192.622266
	/IND 1
	316.732969 192.622266
	314.940141 192.622266
	313.147312 191.075484
	313.147312 190.302094
	313.147312 190.302094
	313.147312 198.036
	312.549703 198.036
	/IND 1
	312.549703 198.036
	311.354484 198.036
	310.159266 197.262609
	308.964047 197.262609
	308.964047 196.489219
	/IND 1
	308.964047 196.489219
	308.964047 196.489219
	308.964047 196.489219
	309.561656 196.489219
	/IND 1
	309.561656 196.489219
	310.756875 196.489219
	310.756875 195.715828
	310.756875 194.942438
] 59 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	323.904281 176.381063
	328.087547 178.701234
	330.477984 182.568187
	330.477984 186.435141
	/IND 1
	330.477984 186.435141
	330.477984 190.302094
	329.880375 191.848875
	328.087547 194.169047
	/IND 1
	328.087547 194.169047
	327.489937 195.715828
	325.0995 197.262609
	323.904281 198.036
	323.306672 197.262609
	/IND 1
	323.306672 197.262609
	328.087547 194.942438
	328.087547 188.755313
	328.087547 186.435141
	/IND 1
	328.087547 186.435141
	328.087547 180.248016
	325.697109 177.927844
	323.306672 176.381063
] 26 1  0 1.2 1  1 0  0 poly
[
	71.713125 662.843766
	143.42625 662.843766
	143.42625 662.843766
	215.736984 662.843766
] 4 0  0 1.776 1  1 0  0 poly
[
	/IND 1
	148.207125 662.843766
	148.207125 665.163937
	145.816688 667.484109
	143.42625 667.484109
	/IND 1
	143.42625 667.484109
	140.438203 667.484109
	138.047766 665.163937
	138.047766 662.843766
	/IND 1
	138.047766 662.843766
	138.047766 659.750203
	140.438203 657.430031
	143.42625 657.430031
	/IND 1
	143.42625 657.430031
	145.816688 657.430031
	148.207125 659.750203
	148.207125 662.843766
] 20 1  0 1.776 1  1 0  0 poly
[
	/IND 1
	213.346547 663.617156
	214.541766 661.296984
	215.736984 659.750203
	216.334594 658.976813
	/IND 1
	216.334594 658.976813
	217.529812 657.430031
	218.725031 656.656641
	219.322641 656.656641
	/IND 1
	219.322641 656.656641
	220.517859 656.656641
	221.713078 657.430031
	222.908297 658.976813
	/IND 1
	222.908297 658.976813
	223.505906 659.750203
	224.701125 661.296984
	225.896344 663.617156
	/IND 1
	225.896344 663.617156
	226.493953 665.163937
	227.689172 666.710719
	228.884391 668.2575
	/IND 1
	228.884391 668.2575
	230.079609 669.030891
	230.677219 669.804281
	231.872437 669.804281
	/IND 1
	231.872437 669.804281
	233.067656 669.804281
	233.665266 669.030891
	234.860484 668.2575
	/IND 1
	234.860484 668.2575
	236.055703 666.710719
	237.250922 665.163937
	237.848531 663.617156
	/IND 1
	237.848531 663.617156
	239.04375 661.296984
	240.238969 659.750203
	240.836578 658.976813
	/IND 1
	240.836578 658.976813
	242.031797 657.430031
	243.227016 656.656641
	244.422234 656.656641
	/IND 1
	244.422234 656.656641
	245.019844 656.656641
	246.215062 657.430031
	247.410281 658.976813
	/IND 1
	247.410281 658.976813
	248.007891 659.750203
	249.203109 661.296984
	250.398328 663.617156
	/IND 1
	250.398328 663.617156
	250.995937 665.163937
	252.191156 666.710719
	253.386375 668.2575
	/IND 1
	253.386375 668.2575
	254.581594 669.030891
	255.179203 669.804281
	256.374422 669.804281
	/IND 1
	256.374422 669.804281
	257.569641 669.804281
	258.16725 669.030891
	259.362469 668.2575
	/IND 1
	259.362469 668.2575
	260.557687 666.710719
	261.752906 665.163937
	262.350516 663.617156
	/IND 1
	262.350516 663.617156
	263.545734 661.296984
	264.740953 659.750203
	265.338563 658.976813
	/IND 1
	265.338563 658.976813
	266.533781 657.430031
	267.729 656.656641
	268.924219 656.656641
	/IND 1
	268.924219 656.656641
	269.521828 656.656641
	270.717047 657.430031
	271.912266 658.976813
	/IND 1
	271.912266 658.976813
	272.509875 659.750203
	273.705094 661.296984
	274.900312 663.617156
	/IND 1
	274.900312 663.617156
	276.095531 665.163937
	276.693141 666.710719
	277.888359 668.2575
	/IND 1
	277.888359 668.2575
	279.083578 669.030891
	279.681188 669.804281
	280.876406 669.804281
	/IND 1
	280.876406 669.804281
	282.071625 669.804281
	283.266844 669.030891
	283.864453 668.2575
	/IND 1
	283.864453 668.2575
	285.059672 666.710719
	286.254891 665.163937
	286.8525 663.617156
] 120 0  0 1.776 1  1 0  0 poly
[
	209.760891 669.804281
	209.760891 655.88325
	223.505906 655.88325
	223.505906 669.804281
	209.760891 669.804281
] 5 1  0 1.776 1  1 1  0 poly
[
	112.350562 662.843766
	100.398375 665.163937
	102.191203 662.843766
	100.398375 660.523594
] 4 1  0 1.776 1  1 0  0 poly
[
	185.856516 662.843766
	173.904328 665.163937
	175.697156 662.843766
	173.904328 660.523594
] 4 1  0 1.776 1  1 0  0 poly
[
	143.42625 618.7605
	145.816688 631.13475
	143.42625 628.814578
	141.035812 631.13475
] 4 1  0 1.776 1  1 0  0 poly
[
	/IND 1
	121.912312 620.307281
	121.912312 619.533891
	121.314703 618.7605
	120.119484 618.7605
	120.119484 618.7605
	125.497969 618.7605
	125.497969 618.7605
	/IND 1
	125.497969 618.7605
	123.705141 618.7605
	123.705141 618.7605
	123.705141 620.307281
	123.705141 623.400844
	/IND 1
	123.705141 623.400844
	124.30275 622.627453
	124.900359 622.627453
	125.497969 622.627453
	/IND 1
	125.497969 622.627453
	129.083625 622.627453
	130.278844 625.721016
	130.278844 628.041187
	/IND 1
	130.278844 628.041187
	130.278844 631.13475
	129.083625 632.681531
	126.693187 632.681531
	/IND 1
	126.693187 632.681531
	124.900359 632.681531
	124.30275 631.13475
	123.705141 631.13475
	123.705141 631.13475
	123.705141 632.681531
	123.107531 632.681531
	/IND 1
	123.107531 632.681531
	122.509922 631.908141
	121.314703 631.908141
	120.119484 631.13475
	120.119484 631.13475
	/IND 1
	120.119484 631.13475
	120.119484 631.13475
	120.717094 631.13475
	120.717094 631.13475
	/IND 1
	120.717094 631.13475
	121.314703 631.13475
	121.912312 631.13475
	121.912312 629.587969
	/IND 3
	123.705141 629.587969
	123.705141 630.361359
	124.900359 631.13475
	125.497969 631.13475
	/IND 1
	125.497969 631.13475
	128.486016 631.13475
	128.486016 628.041187
	128.486016 627.267797
	/IND 1
	128.486016 627.267797
	128.486016 624.174234
	126.693187 623.400844
	125.497969 623.400844
	/IND 1
	125.497969 623.400844
	124.30275 623.400844
	123.705141 624.174234
	123.705141 624.947625
] 73 1  0 0. 1  1 0  0 poly
[
	117.131438 695.326172
	112.350562 695.326172
	107.569688 684.498703
	102.788813 695.326172
	98.007937 695.326172
	98.007937 694.552781
	/IND 1
	98.007937 694.552781
	99.800766 694.552781
	100.398375 694.552781
	100.398375 693.006
	100.398375 684.498703
	/IND 1
	100.398375 684.498703
	100.398375 682.178531
	99.800766 682.178531
	98.007937 682.178531
	98.007937 681.405141
	103.386422 681.405141
	103.386422 682.178531
	/IND 1
	103.386422 682.178531
	101.593594 682.178531
	100.995984 682.178531
	100.995984 684.498703
	100.995984 693.006
	100.995984 693.006
	106.972078 681.405141
	106.972078 681.405141
	112.948172 693.006
	112.948172 693.006
	112.948172 683.725312
	/IND 1
	112.948172 683.725312
	112.948172 682.178531
	112.350562 682.178531
	110.557734 682.178531
	110.557734 681.405141
	117.131438 681.405141
	117.131438 682.178531
	/IND 1
	117.131438 682.178531
	115.936219 682.178531
	115.338609 682.178531
	115.338609 683.725312
	115.338609 693.006
	/IND 1
	115.338609 693.006
	115.338609 694.552781
	115.936219 694.552781
	117.131438 694.552781
] 51 1  0 0. 1  1 0  0 poly
[
	170.916281 645.829172
	170.916281 644.282391
	176.892375 644.282391
	176.892375 645.829172
] 4 1  0 0. 1  1 0  0 poly
[
	/IND 1
	179.282813 637.321875
	179.282813 636.548484
	179.282813 635.775094
	178.087594 635.775094
	178.087594 635.775094
	183.466078 635.775094
	183.466078 635.775094
	/IND 1
	183.466078 635.775094
	181.67325 635.775094
	181.67325 636.548484
	181.67325 637.321875
	181.67325 641.188828
	/IND 1
	181.67325 641.188828
	182.270859 640.415438
	182.868469 639.642047
	183.466078 639.642047
	/IND 1
	183.466078 639.642047
	187.051734 639.642047
	188.246953 642.735609
	188.246953 645.055781
	/IND 1
	188.246953 645.055781
	188.246953 648.149344
	186.454125 649.696125
	184.661297 649.696125
	/IND 1
	184.661297 649.696125
	182.868469 649.696125
	181.67325 648.922734
	181.67325 648.149344
	181.67325 648.149344
	181.67325 649.696125
	181.075641 649.696125
	/IND 1
	181.075641 649.696125
	179.880422 648.922734
	179.282813 648.922734
	178.087594 648.922734
	178.087594 648.149344
	/IND 1
	178.087594 648.149344
	178.087594 648.149344
	178.685203 648.149344
	178.685203 648.149344
	/IND 1
	178.685203 648.149344
	179.282813 648.149344
	179.282813 648.149344
	179.282813 647.375953
	/IND 3
	181.67325 647.375953
	181.67325 648.149344
	182.868469 648.149344
	183.466078 648.149344
	/IND 1
	183.466078 648.149344
	186.454125 648.149344
	186.454125 645.055781
	186.454125 644.282391
	/IND 1
	186.454125 644.282391
	186.454125 641.188828
	184.661297 640.415438
	183.466078 640.415438
	/IND 1
	183.466078 640.415438
	182.270859 640.415438
	181.67325 641.188828
	181.67325 641.962219
] 73 1  0 0. 1  1 0  0 poly
[
	189.442172 695.326172
	185.258906 695.326172
	180.478031 685.272094
	175.099547 695.326172
	170.318672 695.326172
	170.318672 695.326172
	/IND 1
	170.318672 695.326172
	172.1115 695.326172
	172.709109 695.326172
	172.709109 693.006
	172.709109 685.272094
	/IND 1
	172.709109 685.272094
	172.709109 682.951922
	172.1115 682.178531
	170.318672 682.178531
	170.318672 682.178531
	175.697156 682.178531
	175.697156 682.178531
	/IND 1
	175.697156 682.178531
	173.904328 682.178531
	173.904328 682.951922
	173.904328 685.272094
	173.904328 693.006
	173.904328 693.006
	179.282813 682.178531
	179.880422 682.178531
	185.258906 693.779391
	185.258906 693.779391
	185.258906 684.498703
	/IND 1
	185.258906 684.498703
	185.258906 682.951922
	185.258906 682.178531
	183.466078 682.178531
	183.466078 682.178531
	189.442172 682.178531
	189.442172 682.178531
	/IND 1
	189.442172 682.178531
	188.246953 682.178531
	187.649344 682.178531
	187.649344 684.498703
	187.649344 693.006
	/IND 1
	187.649344 693.006
	187.649344 695.326172
	188.246953 695.326172
	189.442172 695.326172
] 51 1  0 0. 1  1 0  0 poly
[
	193.625438 703.833469
	192.430219 696.872953
] 2 1  0 1.2 1  1 0  0 poly
[
	143.42625 655.88325
	143.42625 648.149344
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 641.188828
	143.42625 634.228313
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 626.494406
	143.42625 619.533891
] 2 0  0 1.776 1  1 0  0 poly
[
	143.42625 612.573375
	143.42625 604.839469
] 2 0  0 1.776 1  1 0  0 poly
[
	423.705047 659.750203
	423.705047 665.937328
	423.107438 665.937328
	/IND 1
	423.107438 665.937328
	423.107438 663.617156
	422.509828 662.843766
	420.119391 662.843766
	415.936125 662.843766
	415.936125 669.030891
	/IND 1
	415.936125 669.030891
	415.936125 669.804281
	415.936125 669.804281
	416.533734 669.804281
	420.717 669.804281
	/IND 1
	420.717 669.804281
	423.705047 669.804281
	424.302656 669.804281
	424.900266 667.484109
	425.497875 667.484109
	425.497875 670.577672
	410.557641 670.577672
	410.557641 670.577672
	/IND 1
	410.557641 670.577672
	412.350469 670.577672
	412.948078 669.804281
	412.948078 668.2575
	412.948078 656.656641
	/IND 1
	412.948078 656.656641
	412.948078 654.336469
	412.350469 653.563078
	410.557641 653.563078
	410.557641 653.563078
	418.326563 653.563078
	418.326563 653.563078
	/IND 1
	418.326563 653.563078
	416.533734 653.563078
	415.936125 654.336469
	415.936125 655.88325
	415.936125 662.070375
	420.119391 662.070375
	/IND 1
	420.119391 662.070375
	421.912219 662.070375
	423.107438 661.296984
	423.107438 659.750203
] 51 1  0 1.2 1  1 0  0 poly
[
	426.693094 653.563078
	433.266797 653.563078
	433.266797 653.563078
	/IND 1
	433.266797 653.563078
	431.473969 653.563078
	430.876359 654.336469
	430.876359 655.88325
	430.876359 665.163937
	430.876359 665.163937
	/IND 1
	430.876359 665.163937
	429.681141 665.163937
	427.888312 664.390547
	426.693094 664.390547
	426.693094 663.617156
	/IND 1
	426.693094 663.617156
	426.693094 663.617156
	427.290703 663.617156
	427.888312 663.617156
	/IND 1
	427.888312 663.617156
	427.888312 663.617156
	428.485922 663.617156
	428.485922 662.070375
	428.485922 655.88325
	/IND 1
	428.485922 655.88325
	428.485922 653.563078
	428.485922 653.563078
	426.693094 653.563078
	/IND 3
	428.485922 669.804281
	428.485922 669.804281
	428.485922 669.030891
	429.681141 669.030891
	/IND 1
	429.681141 669.030891
	430.27875 669.030891
	431.473969 669.030891
	431.473969 669.804281
	/IND 1
	431.473969 669.804281
	431.473969 670.577672
	430.27875 671.351063
	429.681141 671.351063
	/IND 1
	429.681141 671.351063
	428.485922 671.351063
	428.485922 670.577672
	428.485922 669.804281
] 52 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	436.852453 650.469516
	436.852453 651.242906
	437.450063 652.016297
	438.047672 652.789688
	/IND 1
	438.047672 652.789688
	439.8405 652.789688
	440.438109 652.789688
	442.828547 652.789688
	/IND 1
	442.828547 652.789688
	445.218984 652.789688
	446.414203 652.789688
	446.414203 651.242906
	/IND 1
	446.414203 651.242906
	446.414203 650.469516
	444.621375 648.922734
	441.035719 648.922734
	/IND 1
	441.035719 648.922734
	438.047672 648.922734
	436.852453 649.696125
	436.852453 650.469516
	/IND 3
	438.645281 662.070375
	438.645281 664.390547
	439.242891 664.390547
	440.438109 664.390547
	/IND 1
	440.438109 664.390547
	442.828547 664.390547
	443.426156 661.296984
	443.426156 660.523594
	/IND 1
	443.426156 660.523594
	443.426156 659.750203
	443.426156 658.203422
	441.633328 658.203422
	/IND 1
	441.633328 658.203422
	439.242891 658.203422
	438.645281 660.523594
	438.645281 662.070375
	/IND 2
	447.609422 663.617156
	447.609422 664.390547
	445.218984 664.390547
	/IND 1
	445.218984 664.390547
	444.621375 664.390547
	444.621375 664.390547
	444.023766 665.163937
	/IND 1
	444.023766 665.163937
	442.828547 665.163937
	442.230937 665.163937
	441.035719 665.163937
	/IND 1
	441.035719 665.163937
	438.645281 665.163937
	436.254844 664.390547
	436.254844 661.296984
	/IND 1
	436.254844 661.296984
	436.254844 659.750203
	436.852453 658.203422
	438.645281 657.430031
	/IND 1
	438.645281 657.430031
	436.254844 655.109859
	436.254844 655.109859
	436.254844 654.336469
	/IND 1
	436.254844 654.336469
	436.254844 653.563078
	436.852453 653.563078
	437.450063 653.563078
	/IND 1
	437.450063 653.563078
	436.254844 652.016297
	435.059625 651.242906
	435.059625 649.696125
	/IND 1
	435.059625 649.696125
	435.059625 648.922734
	436.852453 647.375953
	439.8405 647.375953
	/IND 1
	439.8405 647.375953
	442.230937 647.375953
	447.011813 648.922734
	447.011813 652.016297
	/IND 1
	447.011813 652.016297
	447.011813 652.789688
	447.011813 654.336469
	444.023766 655.109859
	439.8405 655.109859
	/IND 1
	439.8405 655.109859
	439.242891 655.109859
	438.047672 655.109859
	438.047672 655.88325
	/IND 1
	438.047672 655.88325
	438.047672 655.88325
	439.242891 657.430031
	439.8405 657.430031
	/IND 1
	439.8405 657.430031
	439.8405 657.430031
	441.035719 657.430031
	441.035719 657.430031
	/IND 1
	441.035719 657.430031
	442.828547 657.430031
	445.816594 658.203422
	445.816594 661.296984
	/IND 1
	445.816594 661.296984
	445.816594 662.843766
	445.218984 662.843766
	445.218984 663.617156
] 125 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	451.792687 652.789688
	452.987906 652.789688
	453.585516 653.563078
	453.585516 654.336469
	/IND 1
	453.585516 654.336469
	453.585516 655.109859
	452.987906 655.88325
	451.792687 655.88325
	/IND 1
	451.792687 655.88325
	451.195078 655.88325
	450.597469 655.109859
	450.597469 654.336469
	/IND 1
	450.597469 654.336469
	450.597469 653.563078
	451.792687 652.789688
	451.792687 652.789688
] 20 1  0 1.2 1  1 0  0 poly
[
	466.135312 653.563078
	474.501844 653.563078
	474.501844 653.563078
	/IND 1
	474.501844 653.563078
	472.111406 653.563078
	471.513797 653.563078
	471.513797 655.109859
	471.513797 671.351063
	471.513797 671.351063
	466.135312 669.030891
	466.135312 668.2575
	/IND 1
	466.135312 668.2575
	467.928141 669.030891
	467.928141 669.030891
	467.928141 669.030891
	/IND 1
	467.928141 669.030891
	469.123359 669.030891
	469.123359 668.2575
	469.123359 667.484109
	469.123359 655.88325
	/IND 1
	469.123359 655.88325
	469.123359 653.563078
	467.928141 653.563078
	466.135312 653.563078
] 28 1  0 1.2 1  1 0  0 poly
[
	294.023813 85.894359
	294.023813 92.081484
	293.426203 92.081484
	/IND 1
	293.426203 92.081484
	292.828594 89.761313
	292.230984 88.987922
	289.840547 88.987922
	285.657281 88.987922
	285.657281 95.175047
	/IND 1
	285.657281 95.175047
	285.657281 95.948437
	286.254891 95.948437
	286.8525 95.948437
	290.438156 95.948437
	/IND 1
	290.438156 95.948437
	294.023813 95.948437
	294.621422 95.948437
	295.219031 93.628266
	295.816641 93.628266
	295.816641 97.495219
	280.278797 97.495219
	280.278797 96.721828
	/IND 1
	280.278797 96.721828
	282.071625 96.721828
	282.669234 96.721828
	282.669234 94.401656
	282.669234 82.800797
	/IND 1
	282.669234 82.800797
	282.669234 80.480625
	282.669234 79.707234
	280.278797 79.707234
	280.278797 79.707234
	288.645328 79.707234
	288.645328 79.707234
	/IND 1
	288.645328 79.707234
	286.254891 79.707234
	285.657281 80.480625
	285.657281 82.027406
	285.657281 88.214531
	289.840547 88.214531
	/IND 1
	289.840547 88.214531
	292.230984 88.214531
	292.828594 88.214531
	293.426203 85.894359
] 51 1  0 1.2 1  1 0  0 poly
[
	296.41425 79.707234
	303.585562 79.707234
	303.585562 79.707234
	/IND 1
	303.585562 79.707234
	301.195125 79.707234
	301.195125 80.480625
	301.195125 82.027406
	301.195125 91.308094
	301.195125 92.081484
	/IND 1
	301.195125 92.081484
	299.402297 91.308094
	298.207078 90.534703
	296.41425 90.534703
	296.41425 89.761313
	/IND 1
	296.41425 89.761313
	297.011859 89.761313
	297.609469 89.761313
	297.609469 89.761313
	/IND 1
	297.609469 89.761313
	298.207078 89.761313
	298.804687 89.761313
	298.804687 88.214531
	298.804687 82.027406
	/IND 1
	298.804687 82.027406
	298.804687 79.707234
	298.207078 79.707234
	296.41425 79.707234
	/IND 3
	298.207078 96.721828
	298.207078 95.948437
	298.804687 95.175047
	299.999906 95.175047
	/IND 1
	299.999906 95.175047
	300.597516 95.175047
	301.195125 95.948437
	301.195125 96.721828
	/IND 1
	301.195125 96.721828
	301.195125 96.721828
	300.597516 97.495219
	299.999906 97.495219
	/IND 1
	299.999906 97.495219
	298.804687 97.495219
	298.207078 96.721828
	298.207078 96.721828
] 52 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	307.171219 77.387062
	307.171219 78.160453
	307.171219 78.160453
	308.366438 79.707234
	/IND 1
	308.366438 79.707234
	309.561656 78.933844
	310.159266 78.933844
	313.147312 78.933844
	/IND 1
	313.147312 78.933844
	314.940141 78.933844
	316.732969 78.933844
	316.732969 77.387062
	/IND 1
	316.732969 77.387062
	316.732969 76.613672
	314.342531 75.066891
	311.354484 75.066891
	/IND 1
	311.354484 75.066891
	307.768828 75.066891
	307.171219 75.840281
	307.171219 77.387062
	/IND 3
	308.366438 88.214531
	308.366438 90.534703
	309.561656 91.308094
	310.756875 91.308094
	/IND 1
	310.756875 91.308094
	313.147312 91.308094
	313.744922 87.441141
	313.744922 86.66775
	/IND 1
	313.744922 86.66775
	313.744922 85.894359
	313.147312 84.347578
	311.354484 84.347578
	/IND 1
	311.354484 84.347578
	308.964047 84.347578
	308.366438 86.66775
	308.366438 88.214531
	/IND 2
	317.928187 89.761313
	317.928187 90.534703
	315.53775 90.534703
	/IND 1
	315.53775 90.534703
	314.940141 90.534703
	314.342531 90.534703
	313.744922 91.308094
	/IND 1
	313.744922 91.308094
	312.549703 91.308094
	311.952094 92.081484
	310.756875 92.081484
	/IND 1
	310.756875 92.081484
	308.964047 92.081484
	305.976 90.534703
	305.976 87.441141
	/IND 1
	305.976 87.441141
	305.976 85.894359
	307.171219 84.347578
	308.964047 83.574187
	/IND 1
	308.964047 83.574187
	305.976 82.027406
	305.976 81.254016
	305.976 80.480625
	/IND 1
	305.976 80.480625
	305.976 80.480625
	307.171219 79.707234
	307.768828 79.707234
	/IND 1
	307.768828 79.707234
	305.976 78.160453
	304.780781 77.387062
	304.780781 75.840281
	/IND 1
	304.780781 75.840281
	304.780781 75.066891
	307.171219 73.520109
	310.159266 73.520109
	/IND 1
	310.159266 73.520109
	312.549703 73.520109
	317.330578 75.066891
	317.330578 78.160453
	/IND 1
	317.330578 78.160453
	317.330578 78.933844
	316.732969 80.480625
	313.744922 81.254016
	310.159266 81.254016
	/IND 1
	310.159266 81.254016
	309.561656 81.254016
	307.768828 81.254016
	307.768828 82.027406
	/IND 1
	307.768828 82.027406
	307.768828 82.027406
	308.964047 83.574187
	309.561656 83.574187
	/IND 1
	309.561656 83.574187
	309.561656 83.574187
	310.756875 83.574187
	311.354484 83.574187
	/IND 1
	311.354484 83.574187
	312.549703 83.574187
	315.53775 84.347578
	315.53775 87.441141
	/IND 1
	315.53775 87.441141
	315.53775 88.987922
	315.53775 88.987922
	315.53775 89.761313
] 125 1  0 1.2 1  1 0  0 poly
[
	/IND 1
	322.111453 78.933844
	322.709063 78.933844
	323.904281 79.707234
	323.904281 80.480625
	/IND 1
	323.904281 80.480625
	323.904281 81.254016
	322.709063 82.027406
	322.111453 82.027406
	/IND 1
	322.111453 82.027406
	321.513844 82.027406
	320.318625 81.254016
	320.318625 80.480625
	/IND 1
	320.318625 80.480625
	320.318625 79.707234
	321.513844 78.933844
	322.111453 78.933844
] 20 1  0 1.2 1  1 0  0 poly
[
	346.613437 82.800797
	/IND 1
	346.613437 83.574187
	345.418219 81.254016
	344.820609 81.254016
	343.625391 81.254016
	337.051688 81.254016
	341.832562 85.894359
	/IND 1
	341.832562 85.894359
	343.027781 87.441141
	345.418219 89.761313
	345.418219 92.854875
	/IND 1
	345.418219 92.854875
	345.418219 95.948437
	342.430172 97.495219
	340.039734 97.495219
	/IND 1
	340.039734 97.495219
	337.649297 97.495219
	334.66125 95.948437
	334.063641 92.081484
	334.66125 92.081484
	/IND 1
	334.66125 92.081484
	335.258859 93.628266
	335.856469 95.175047
	338.844516 95.175047
	/IND 1
	338.844516 95.175047
	341.832562 95.175047
	343.027781 92.854875
	343.027781 92.081484
	/IND 1
	343.027781 92.081484
	343.027781 89.761313
	341.832562 87.441141
	338.844516 85.120969
	334.063641 79.707234
	334.063641 79.707234
	345.418219 79.707234
] 42 1  0 1.2 1  1 0  0 poly
showpage
%%Trailer
SV restore
end
